PointCaps: Raw Point Cloud Processing using Capsule Networks with Euclidean Distance Routing

Raw point cloud processing using capsule networks is widely adopted in classification, reconstruction, and segmentation due to its ability to preserve spatial agreement of the input data. However, most of the existing capsule based network approaches are computationally heavy and fail at representing the entire point cloud as a single capsule. We address these limitations in existing capsule network based approaches by proposing PointCaps, a novel convolutional capsule architecture with parameter sharing. Along with PointCaps, we propose a novel Euclidean distance routing algorithm and a class-independent latent representation. The latent representation captures physically interpretable geometric parameters of the point cloud, with dynamic Euclidean routing, PointCaps well-represents the spatial (point-to-part) relationships of points. PointCaps has a significantly lower number of parameters and requires a significantly lower number of FLOPs while achieving better reconstruction with comparable classification and segmentation accuracy for raw point clouds compared to state-of-the-art capsule networks.

==> bd.tex <==
\begin{tikzpicture}[
	every node/.style={align=center},
	input/.style={rectangle, draw=black, fill=green!20, text width=3.2cm},
	conv/.style={rectangle, draw=black, fill=orange!20, text width=3.2cm},	
	pca/.style={rectangle, draw=black, fill=blue!20, text width=3.2cm},		
	pcb/.style={rectangle, draw=black, fill=green!20, text width=3.2cm},		
	pcc/.style={rectangle, draw=black, fill=magenta!20, text width=3.2cm},	
	concat/.style={circle, draw=black},		
	dense/.style={rectangle, draw=black, fill=brown!23, text width=2.2cm},	
	deconv/.style={rectangle, draw=black, fill=orange!23, text width=2.2cm},
	bne/.style={rectangle, draw=black, fill=yellow!23, text width=3.2cm},
	bnd/.style={rectangle, draw=black, fill=yellow!30, text width=2.2cm},
]
	\def\d{0.8}
	\draw node (input) [input] {\scriptsize Input point cloud $N\times 3$};
	\path (input) ++(0, -\d)	node (conv1) [conv] {\scriptsize 1D Conv. $N\times 16 +$ BN };
% 	\path (conv1) ++(0, -\d)	node (bn1) [bne] {\scriptsize Batch Normalize};
	\path (conv1) ++(0, -\d)	node (conv2) [conv] {\scriptsize 1D Conv. $N\times 64$};	
	\path (conv2) ++(0, -\d-0.1)	node (conv3) [conv] {\scriptsize 1D Conv. $N\times 256$};		
	\path (conv3) ++(0, -\d)	node (pca1) [pca] {\scriptsize PointCapA $64, 32$};		
	\path (pca1) ++(0, -\d)	node (pcc) [pcc] {\scriptsize PointCapC $4, 16$};
	\path (pcc) ++(0, -\d)	node (pcb) [pcb] {\scriptsize PointCapB $8, 16$};	
	\path (pcb) ++(0, -\d)	node (pca2) [pca] {\scriptsize PointCapA $64, 32$};		
	\path (pca2) ++(0, -\d)	node (concat1) [concat] {\scriptsize C};	
	\path (concat1) ++(0, -\d) coordinate (digitcaps) node[anchor=east, xshift=-1.2cm] {\scriptsize DigitCap};	
	\foreach \i in {0,1, ..., 11}
	{
	    \ifthenelse{\i= 3}{
            \draw[fill=black!30] (digitcaps) ++(\i/5 - 6/5, -0.1) rectangle ++(0.2cm, 0.4cm);
        }{
		\draw[fill=magenta!30] (digitcaps) ++(\i/5 - 6/5, -0.1) rectangle ++(0.2cm, 0.4cm);
		}
	}
	\path (pca2) ++(3.4,0.0)	 node (dense) [dense] {\scriptsize Dense $16\times 128$};	
	\path (dense) ++(0, \d)	node (bn2) [bnd] {\scriptsize Batch Norm. (BN)};
	\path (bn2) ++(0,\d)	 node (deconv1) [deconv] {\scriptsize Dconv. $(1,4), 32$};	
	\path (deconv1) ++(0,\d)	 node (deconv2) [deconv] {\scriptsize Dconv. $(1,4), 64$};	
	\path (deconv2) ++(0,\d)	 node (concat2) [concat] {\scriptsize $+$};	
	\path (concat2) ++(0,\d)	 node (deconv3) [deconv] {\scriptsize Dconv. $(1,1), 32$};	
	\path (deconv3) ++(0,\d)	 node (deconv4) [deconv] {\scriptsize Dconv. $(1,1), 16$};	
	\path (deconv4) ++(0,\d)	 node (deconv5) [deconv] {\scriptsize Dconv. $(1,1), 3$};	

	\draw [-latex] (input) -- (conv1);
% 	\draw [-latex] (conv1) -- (bn1);
	\draw [-latex] (conv1) -- (conv2);	
	\draw [-latex] (conv2) -- (conv3)	node [midway, text=red, xshift=0.35cm, yshift=-0.1cm)] {\tiny Path B}node [midway, text=red, xshift=-0.8cm, yshift=-0.02cm)] {\tiny Path A};	
	\draw [-latex] (conv3) -- (pca1) node [midway, xshift=0.6cm, yshift=0cm)] {\tiny ER (i=1)} ;		
	\draw [-latex] (pca1) -- (pcc);			
	\draw [-latex] (pcc) -- (pcb) node [midway, xshift=0.6cm, yshift=0cm)] {\tiny DR (i=3)};			
	\draw [-latex] (pcb) -- (pca2) node [midway, xshift=0cm, yshift=0cm)] {\tiny ER (i=3),    Reshape $64\times 8$, 16};			
	\draw [-latex] (pca2) -- (concat1);	

	\draw [-latex] (concat1) -- ++(0, -0.6) node [midway, xshift=0.6cm, yshift=0.1cm)] {\tiny DR (i =3)};		;
	\draw [-latex]  (digitcaps) ++(6/5, 0.1) -| (dense) node[near start, above] {\tiny Vectorize $1\times b$};
	\draw [-latex] (dense) -- (bn2);
	\draw [-latex] (bn2) -- (deconv1);
	\draw [-latex] (deconv1) -- (deconv2);	
	\draw [-latex] (deconv2) -- (concat2);
	\draw [-latex] (concat2) -- (deconv3);
	\draw [-latex] (deconv3) -- (deconv4);	
	\draw [-latex] (deconv4) -- (deconv5);	

	\draw[-latex] (conv2) ++(0,-\d/2 +0.05) -- ++(1.9,0) |- (concat2) node [midway, text=red, xshift=0.6cm, yshift=0.15cm)] {\tiny Path C};
	\draw[-latex] (conv2) ++(0,-\d/2 +0.05) -| node [midway, xshift=0.1cm, yshift=0.1cm)] {\tiny ER (i=3)} ++(-2.2,-2.1) node (pca3) [pca, rotate=90] {\scriptsize PointCapA $64, 32$} |- (concat1);

	\draw [dashed] ($(input.north west) + (-0.9, 0.1)$)  node [rotate=90, anchor=north east] {\scriptsize Encoder} rectangle ($(pca2.south east) + (0.1, -0.1)$);
	\draw [dashed] ($(deconv5.north west) + (-0.1, 0.1)$)  rectangle ($(dense.south east) + (0.5, -0.1)$) node [rotate=90, anchor=south west] {\scriptsize Decoder} ;


\end{tikzpicture}
